SU(2) Potentials from Large Lattices

We measure accurate values of the inter-quark potentials on a $48^{3}56$ lattice with SU(2) pure gauge theory at $ \beta =2.85$. The scale is set by extracting the string tension - we obtain ${\sqrt K}a=0.063(3)$ at $\beta =2.85.$ From a careful study of the small-$R$ potentials in the region 2 GeV $< R^{-1} < 5$ GeV, we extract a running coupling constant and estimate the scale $\Lambda _{\msbar} = 272(24)$ MeV.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% cut here for fig1.ps %%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%
%%  De-stupification and enhancements by 'Hoef-Co Productions'
%%
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/RL {rlineto} def
/RM {rmoveto} def
/tix {RM 0 35 RL} def
/tiy {RM 35 0 RL} def
/ee {0.247} def
/k {0.00401} def
/func
{dup dup mul ee exch div k add} def
/scalx {238.44} def
/scaly {119942.85} def
/trform {scaly mul 491 add exch scalx mul 1008 add exch} def
/errbar {dup 0 exch RL
-30 0 RM 60 0 RL -30 0 RM
neg 0 exch RM} def
/fout {M dup errbar
neg errbar} def
/hpt 51.5 def
/vpt 51.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/CL { stroke gnulinewidth 3 div setlinewidth } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { CL [] 0 1 0 DL } def
/M {moveto} def
/L {lineto} def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath stroke % fill
   } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 250 scalefont setfont
newpath
LTb
1043 491 M
35 { -35 119.94286 tiy} repeat
1008 526 M
25 {238.44 -35 tix} repeat
1008 536 M
25 {238.44 -35 tix} repeat
1078 491 M
7 {-35 599.71428 tiy} repeat
1008 561 M
5 {1192.2 -35 tix} repeat
LT1
1008 526 M
125 {47.688 -35 tix} repeat
1008 4689 M
125 {47.688 -35 tix} repeat
LTb
6969 491 M
35 { -35 119.94286 tiy} repeat
1008 4689 M
25 {238.44 -35 tix} repeat
1008 4679 M
25 {238.44 -35 tix} repeat
6934 491 M
7 {-35 599.71428 tiy} repeat
1008 4654 M
5 {1192.2 -35 tix} repeat
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LT0
15 4135 M
315 0 RL
LTb
25 4165 M
(dV) show
25 3950 M
(dR) show
6300 155 M
(R \244 a) show
924 491 M (0.000) Rshow
924 1091 M (0.005) Rshow
924 1690 M (0.010) Rshow
924 2290 M (0.015) Rshow
924 2890 M (0.020) Rshow
924 3490 M (0.025) Rshow
924 4089 M (0.030) Rshow
924 4689 M (0.035) Rshow
1008 300 M (0) Cshow
2200 300 M (5) Cshow
3392 300 M (10) Cshow
4585 300 M (15) Cshow
5777 300 M (20) Cshow
6969 300 M (25) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT1
2.9 dup func pstack trform pstack M
840 {0.025 add dup func trform L} repeat
LT0
1723 4318 D
2200 2159 D
2677 1600 D
3154 1340 D
3631 1242 D
4108 1109 D
4585 1158 D
5061 1038 D
5538 1030 D
6015 1076 D
6492 1090 D
LT1
19.911 1723 4318 fout
25.668 2200 2159 fout
28.187 2677 1600 fout
28.666 3154 1340 fout
24.828 3631 1242 fout
27.827 4108 1109 fout
47.740 4585 1158 fout
42.700 5061 1038 fout
45.578 5538 1030 fout
44.139 6015 1076 fout
47.138 6492 1090 fout
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%cut here for fig2.ps %%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%
%% De-stupified and enhanced by 'Hoef-Co Productions'
%%
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 51.5 def
/vpt 51.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/CL { stroke gnulinewidth 3 div setlinewidth } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LTb { BL [] 0 0 0 DL } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { AL [] 0 1 0 DL } def
/LT3 { CL [] 0 1 0 DL } def
/RM {rmoveto} def
/RL {rlineto} def
/tix {RM 35 0 RL} def
/tiy {RM 0 35 RL} def
/M {moveto} def
/L {lineto} def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  fill
  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
   } def
/errbar { dup 0 exch RL
-30 0 RM 60 0 RL -30 0 RM
neg 0 exch RM} def
/fout {M dup errbar
neg errbar} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 250 scalefont setfont
newpath
LTa
1008 3639 M
6969 3639 L
LT3
1043 491 M
80 {-35 52.475 tix} repeat
6969 491 M
80 {-35 52.475 tix} repeat
1008 526 M
60 {99.35 -35 tiy} repeat
1008 4689 M
60 {99.35 -35 tiy} repeat
LTa
1008 491 M
1008 4689 L
LT0
0 3920 M
450 0 RL
LTb
10 3965 M
(data) show
110 3700 M
(fit) show
6400 155 M
(R \244 a) show
1078 491 M
8 {-35 524.75 tix} repeat
6934 491 M
8 {-35 524.75 tix} repeat
1008 561 M
6 {993.5 -35 tiy} repeat
1008 4654 M
6 {993.5 -35 tiy} repeat
1043 491 M
8 {-35 524.75 tix} repeat
6969 491 M
8 {-35 524.75 tix} repeat
1008 536 M
6 {993.5 -35 tiy} repeat
1008 4689 M
6 {993.5 -35 tiy} repeat
924 491 M (0.94) Rshow
924 1016 M (0.95) Rshow
924 1541 M (0.96) Rshow
924 2065 M (0.97) Rshow
924 2590 M (0.98) Rshow
924 3115 M (0.99) Rshow
924 3639 M (1.00) Rshow
924 4164 M (1.01) Rshow
924 4689 M (1.02) Rshow
1008 300 M (0) Cshow
2002 300 M (1) Cshow
2995 300 M (2) Cshow
3989 300 M (3) Cshow
4982 300 M (4) Cshow
5976 300 M (5) Cshow
6969 300 M (6) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
%%
LT0
2002 3221 D
2995 3648 D
3989 3639 D
2413 3658 D
3230 3639 D
3818 3646 D
4150 3644 D
4590 3663 D
5223 3714 D
2729 3663 D
3442 3661 D
3989 3665 D
4450 3682 D
4303 3638 D
4725 3670 D
5104 3719 D
5339 3748 D
5668 3739 D
6170 3732 D
LT1
2002 883 T
2995 2796 T
3989 3385 T
2413 3991 T
3230 3547 T
3818 3666 T
4150 3555 T
4590 3662 T
5223 3724 T
2729 4342 T
3442 3797 T
3989 3756 T
4450 3760 T
4303 3629 T
4725 3697 T
5104 3756 T
5339 3768 T
5668 3765 T
6170 3754 T
LT2
17.979 2002 3221 fout
30.317 2995 3648 fout
56.099 3989 3639 fout
22.724 2413 3658 fout
29.262 3230 3639 fout
38.806 3818 3646 fout
47.453 4150 3644 fout
58.947 4590 3663 fout
61.056 5223 3714 fout
26.837 2729 3663 fout
31.530 3442 3661 fout
52.250 3989 3665 fout
66.539 4450 3682 fout
46.240 4303 3638 fout
55.783 4725 3670 fout
68.226 5104 3719 fout
61.214 5339 3748 fout
77.769 5668 3739 fout
84.729 6170 3732 fout

17.979 2002 883 fout
30.317 2995 2796 fout
56.099 3989 3385 fout
22.724 2413 3991 fout
29.262 3230 3547 fout
38.806 3818 3666 fout
47.453 4150 3555 fout
58.947 4590 3662 fout
61.056 5223 3724 fout
26.837 2729 4342 fout
31.530 3442 3797 fout
52.250 3989 3756 fout
66.539 4450 3760 fout
46.240 4303 3629 fout
55.783 4725 3697 fout
68.226 5104 3756 fout
61.214 5339 3768 fout
77.769 5668 3765 fout
84.729 6170 3754 fout
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% cut here for fig3.ps &&&&&&
%!PS-Adobe-2.0
%%Creator: gnuplot
%%
%%  De-stupified and enhanced by 'Hoef-Co Productions'
%%
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/RL {rlineto} def
/RM {rmoveto} def
/tix {RM 0 35 RL} def
/tiy {RM 35 0 RL} def
/errbar {dup 0 exch RL
-30 0 RM 60 0 RL -30 0 RM
neg 0 exch RM} def
/fout {M dup errbar
neg errbar} def
/hpt 51.5 def
/vpt 51.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/CL { stroke gnulinewidth 3 div setlinewidth } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { CL [] 0 1 0 DL } def
/M {moveto} def
/L {lineto} def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  fill % stroke
  } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 250 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LT3
1043 491 M
45 {-35 93.28889 tiy} repeat
6969 491 M
45 {-35 93.28889 tiy} repeat
1008 526 M
150 {39.74 -35 tix} repeat
1008 4689 M
150 {39.74 -35 tix} repeat
LTb
150 4165 M
(\50) Rshow
310 4165 M
(R) Rshow
400 4165 M
(\51) Rshow
6200 155 M
(R \244 a) show
1043 491 M
9 {-35 466.4444 tiy} repeat
6969 491 M
9 {-35 466.4444 tiy} repeat
1008 561 M
6 {993.5 -35 tix} repeat
1008 526 M
30 {198.7 -35 tix} repeat
1008 4689 M
30 {198.7 -35 tix} repeat
1078 491 M
9 {-35 466.4444 tiy} repeat
6934 491 M
9 {-35 466.4444 tiy} repeat
1008 561 M
30 {198.7 -35 tix} repeat
1008 4654 M
30 {198.7 -35 tix} repeat

924 491 M (0.0) Rshow
924 957 M (0.5) Rshow
924 1424 M (1.0) Rshow
924 1890 M (1.5) Rshow
924 2357 M (2.0) Rshow
924 2823 M (2.5) Rshow
924 3290 M (3.0) Rshow
924 3756 M (3.5) Rshow
924 4223 M (4.0) Rshow
924 4689 M (4.5) Rshow
1008 300 M (0) Cshow
2002 300 M (5) Cshow
2995 300 M (10) Cshow
3989 300 M (15) Cshow
4982 300 M (20) Cshow
5976 300 M (25) Cshow
6969 300 M (30) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
LT0
1604 767 D
2002 893 D
2399 1037 D
2796 1192 D
3194 1424 D
3591 1566 D
3989 2041 D
4386 2124 D
4783 2503 D
5181 3162 D
5578 3443 D
LT1
1387 727 T
1544 772 T
1673 808 T
1803 843 T
1923 856 T
1975 900 T
2070 922 T
2202 949 T
2302 1026 T
2578 1100 T
3206 1405 T
3834 1809 T
4461 2395 T
5089 2928 T
5717 3620 T
LT2
2236 935 B
3055 1321 B
3873 1853 B
4692 2561 B
5511 3353 B
6329 4529 B
LT3
0.825 1604 767 fout
3.195 2002 893 fout
7.005 2399 1037 fout
11.87 2796 1192 fout
15.43 3194 1424 fout
24.19 3591 1566 fout
48.45 3989 2041 fout
63.70 4386 2124 fout
85.11 4783 2503 fout
100.7 5181 3162 fout
129.2 5578 3443 fout
0.373 1387 727 fout
0.746 1544 772 fout
3.265 1673 808 fout
2.612 1803 843 fout
14.27 1923 856 fout
12.31 1975 900 fout
7.463 2070 922 fout
13.43 2202 949 fout
22.58 2302 1026 fout
5.317 2578 1100 fout
11.29 3206 1405 fout
20.06 3834 1809 fout
53.27 4461 2395 fout
63.44 5089 2928 fout
90.77 5717 3620 fout
0.913 2236 935 fout
4.583 3055 1321 fout
13.28 3873 1853 fout
32.39 4692 2561 fout
69.29 5511 3353 fout
89.71 6329 4529 fout
stroke
/Symbol findfont 250 scalefont setfont
50 4165 M
(a) Rshow
/Symbol findfont 125 scalefont setfont
6685 100 M
(b \75 2.85) show
grestore
end
showpage
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% cut here for fig4.ps %%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%
%%  De-stupified and enhanced by 'Hoef-Co Productions'
%%
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 51.5 def
/vpt 51.5 def
/scalx {993.5} def
/scaly {7632.7272} def
/lambdaRd {0.038} def
/lambdaRu {0.044} def
/pi {3.1415926} def
/b0 {24 pi mul pi mul 11 exch div} def
/b1 {102 b0 mul b0 mul 121 div} def
/funcu {dup lambdaRu mul dup mul 1 exch div dup ln b0 mul exch
ln ln  b1  mul b0 div add pi mul 4 mul 1 exch div} def
/funcd {dup lambdaRd mul dup mul 1 exch div dup ln b0 mul exch
ln ln  b1  mul b0 div add pi mul 4 mul 1 exch div} def
/trform {scaly mul 491 add exch scalx mul 1008 add exch} def
/RL {rlineto} def
/RM {rmoveto} def
/tix {RM 0 35 RL} def
/tiy {RM 35 0 RL} def
/errbar {dup 0 exch RL
-30 0 RM 60 0 RL -60 0 RL 30 0 RM
neg 0 exch RM} def
/fout {M dup errbar
neg errbar} def
/fout2 {M dup 0 exch RM exch dup errbar
exch 2 mul neg 0 exch RM neg errbar} def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/CL { stroke gnulinewidth 3 div setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTc { CL [] 0 0 0 DL } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/M {moveto} def
/L {lineto} def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 250 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1043 491 M
11 {-35 381.63636 tiy} repeat
1078 491 M
11 {-35 381.63636 tiy} repeat
6969 491 M
11 {-35 381.63636 tiy} repeat
6934 491 M
11 {-35 381.63636 tiy} repeat
1008 526 M
7 {784.55 -35 tix} repeat
1008 561 M
7 {784.55 -35 tix} repeat
1008 586 M
7 {784.55 -35 tix} repeat
1008 4689 M
6 {993.5 -35 tix} repeat
1008 4654 M
6 {993.5 -35 tix} repeat
LTc
1043 491 M
55 {-35 76.32727 tiy} repeat
6969 491 M
55 {-35 76.32727 tiy} repeat
1008 542 M
37 {156.91 -35 tix} repeat
1008 526 M
75 {78.455 -35 tix} repeat
1008 4689 M
60 {99.35  -35 tix} repeat

150 4165 M
(\50) Rshow
310 4165 M
(R) Rshow
400 4165 M
(\51) Rshow
6600 5000 M
(R \244 a) Rshow

6480 85 M
(K) Rshow
6170 85 M
(R) Rshow

924 873 M (0.05) Rshow
924 1636 M (0.15) Rshow
924 2400 M (0.25) Rshow
924 3163 M (0.35) Rshow
924 3926 M (0.45) Rshow
924 4689 M (0.55) Rshow
974 421 M (0.0) Rshow
924 1254 M (0.10) Rshow
924 2018 M (0.20) Rshow
924 2781 M (0.30) Rshow
924 3544 M (0.40) Rshow
924 4307 M (0.50) Rshow
1008 4850 M (0) Cshow
2002 4850 M (1) Cshow
2995 4850 M (2) Cshow
3989 4850 M (3) Cshow
4982 4850 M (4) Cshow
5976 4850 M (5) Cshow
6969 4850 M (6) Cshow
1792.55 300 M (0.05) Cshow
2577.10 300 M (0.10) Cshow
3361.65 300 M (0.15) Cshow
4146.20 300 M (0.20) Cshow
4930.75 300 M (0.25) Cshow
5715.30 300 M (0.30) Cshow
6499.85 300 M (0.35) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LTc
0.500 dup funcd trform M
1000 {0.005 add dup funcd trform L} repeat
LTa
0.500 dup funcu trform M
1000 {0.005 add dup funcu trform L} repeat
LT0
2207 2182 D
2571 2362 D
2862 2493 D
3112 2599 D
3336 2741 D
3630 2786 D
3903 2885 D
4069 2875 D
4226 2994 D
4376 3351 D
4520 3002 D
4658 3238 D
4915 3443 D
5164 3331 D
5281 3868 D
5503 3481 D
5919 3677 D
LTc
2.320 2207 2182 fout
9.579 2571 2362 fout
30.75 2862 2493 fout
16.78 3112 2599 fout
43.83 3336 2741 fout
32.46 3630 2786 fout
131.6 3903 2885 fout
187.1 4069 2875 fout
96.25 4226 2994 fout
254.1 4376 3351 fout
361.4 4520 3002 fout
257.2 4658 3238 fout
75.17 4915 3443 fout
594.4 5164 3331 fout
451.6 5281 3868 fout
124.9 5503 3481 fout
107.2 5919 3677 fout
LTa
49.51 2.320 2207 2182 fout2
19.01 9.579 2571 2362 fout2
135.4 30.75 2862 2493 fout2
100.1 16.78 3112 2599 fout2
42.58 43.83 3336 2741 fout2
15.50 32.46 3630 2786 fout2
104.2 131.6 3903 2885 fout2
81.30 187.1 4069 2875 fout2
41.60 96.25 4226 2994 fout2
53.73 254.1 4376 3351 fout2
55.02 361.4 4520 3002 fout2
21.78 257.2 4658 3238 fout2
3.564 75.17 4915 3443 fout2
32.13 594.4 5164 3331 fout2
13.50 451.6 5281 3868 fout2
3.282 124.9 5503 3481 fout2
1.710 107.2 5919 3677 fout2
stroke
/Symbol findfont 250 scalefont setfont
50 4165 M
(a) Rshow
6285 85 M
(\326) Rshow
grestore
end
showpage
%%Trailer
%%Pages: 1
